Trading Agents or Market Crashers? Dissecting Robustness and Security Failures in Academic Financial LLM Trading Schemes

Large language model (LLM) agents already trade real capital, and builders copy a few published designs that share models and news feeds, so one shock reaches many agents at once. We present FARSIGHT (Financial Agent Robustness and Security Investigation and Global Holistic Taxonomy), a systematization that rates trading agents on robustness to market stress and on security against source manipulation, agent compromise, and agents acting as attackers, and checks the ratings against released code. Across 15 academic schemes, no paper describes a halt that skips LLM inference or combines source provenance with cross-source corroboration, and the 7 code releases enforce no stop-loss or position limit outside the LLM. Three LLMs sell whole positions on a fake headline and on real hoaxes, including the fake press release behind the 2000 Emulex crash. In a simulated market driven by these decisions, one fake headline crashes the market in all runs with 400 agents, and 400 agents that sell when prices fall nearly double a 2010-sized crash. The pause that U.S. exchanges apply to large stocks starts in no headline run, whereas automatic halts and hard loss limits outside the model remove both effects. Restated as a domain-independent threat model, FARSIGHT maps the same gaps onto agents in healthcare, law, software, and crypto, where compromised agents spread harm as worms and as cascades. We derive 14 open problems and urge deployers to corroborate sources, keep interrupts that bypass the model, and enforce loss limits outside it.

==> figures/agenda.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  colhead/.style={fill=#1, text=white, font=\footnotesize\bfseries, rounded corners=3pt, text width=3.05cm, minimum width=3.2cm, minimum height=0.8cm, align=center, inner sep=1pt},
  rowhead/.style={fill=fsGrayL, text=fsGray, font=\footnotesize\bfseries, rounded corners=3pt, minimum width=1.4cm, minimum height=1.8cm, align=center, inner sep=1pt},
  cell/.style={fill=#1!5, draw=#1!35, rounded corners=3pt, line width=0.4pt},
  chip/.style={draw=#1, fill=white, line width=0.7pt, rounded corners=6pt, text width=2.85cm, align=left, inner sep=2.6pt, minimum height=0.66cm},
  num/.style={fill=#1, text=white, circle, inner sep=0.2pt, minimum size=0.4cm, font=\footnotesize\bfseries}
]
\foreach \i/\c/\t in {0/fsBlue/{Inputs (S1)}, 1/fsPurple/{Agent (S2)}, 2/fsGreen/{Actions (R2, R3)}, 3/fsOrange/{Propagation (S3)}, 4/fsGray/{Oversight and governance}}{
  \node[colhead=\c] at ({1.55 + \i*3.25 + 1.6}, 6.15) {\t};
}
\foreach \y/\t in {4.75/{Near\\term}, 2.75/{Mid\\term}, 0.75/{Long\\term}}{
  \node[rowhead] at (0.7, \y) {\t};
}
\foreach \i/\c in {0/fsBlue, 1/fsPurple, 2/fsGreen, 3/fsOrange, 4/fsGray}{
  \foreach \y in {4.75, 2.75, 0.75}{
    \fill[cell=\c] ({1.55 + \i*3.25}, \y-0.9) rectangle ({1.55 + \i*3.25 + 3.2}, \y+0.9);
  }
}
\def\chipat#1#2#3#4#5{%
  \node[num=#3] (n) at ({1.55 + #1*3.25 + 0.36}, #2) {#4};
  \node[anchor=west, text width=2.2cm, align=left, inner sep=1pt, font=\footnotesize] (t) at ([xshift=1.5pt]n.east) {#5};
  \node[draw=#3, line width=0.7pt, rounded corners=6pt, fit=(n)(t), inner sep=2.4pt] {};}
\chipat{1}{4.75}{fsPurple}{3}{Auditing agent code at scale}
\chipat{2}{4.75}{fsGreen}{6}{Interlocks outside the model}
\chipat{3}{4.75}{fsOrange}{4}{Harm metrics for third parties}
\chipat{4}{5.2}{fsGray}{2}{Assessing deployed agents}
\chipat{4}{4.3}{fsGray}{10}{Codebooks for other domains}
\chipat{0}{2.75}{fsBlue}{5}{Provenance with correlated sources}
\chipat{1}{2.75}{fsPurple}{7}{Memory integrity and unlearning}
\chipat{3}{3.2}{fsOrange}{1}{Spillover testbeds}
\chipat{3}{2.3}{fsOrange}{8}{Breaking replication}
\chipat{4}{3.2}{fsGray}{12}{Identity and delegation}
\chipat{4}{2.3}{fsGray}{13}{Regulation and incident reports}
\chipat{0}{0.75}{fsBlue}{14}{Agents reading agents}
\chipat{1}{0.75}{fsPurple}{9}{Diversity against monoculture}
\chipat{2}{0.75}{fsGreen}{11}{Oversight at machine speed}
\end{tikzpicture}
\caption{Research agenda. The 14 open problems of \S\ref{sec:open} placed on the planes of the domain-independent model (Figure~\ref{fig:general-model}) and on a time horizon. Near-term problems need engineering and shared benchmarks, mid-term problems need new defenses or testbeds, and long-term problems need advances in science and governance.}
\label{fig:agenda}
\end{figure*}


==> figures/farsight_pipeline.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw=#1, fill=#1!7, line width=0.8pt, rounded corners=4pt, text width=2.5cm, align=left, inner sep=3pt, minimum height=2.75cm, anchor=north west},
  head/.style={font=\footnotesize\bfseries, text=#1},
  num/.style={fill=#1, text=white, circle, inner sep=0.5pt, minimum size=0.38cm, font=\footnotesize\bfseries},
  flow/.style={-{Stealth[length=2.4mm]}, line width=1.0pt, draw=#1}
]
\def\W{2.66}\def\G{0.29}
\newcommand{\stagebox}[6]{%
  \node[stage=#2] (#6) at ({#1*(\W+\G)}, 2.9) {\textcolor{#2}{\rule{0pt}{1.25em}\smash{\Large #3}}\hfill\tikz[baseline=-0.6ex]\node[num=#2]{\the\numexpr#1+1\relax};\\[2pt]{\color{#2}\bfseries #4}\\[2pt] #5};}
\stagebox{0}{fsBlue}{\faBook}{Collect}{127 candidate papers, 40 read in full, 15 schemes selected (\S\ref{sec:taxonomy})}{s1}
\stagebox{1}{fsPurple}{\faListUl}{Codebook}{9 metrics, \auditIndPerScheme{} binary indicators, deterministic rules (App.~\ref{appendix:codebook})}{s2}
\stagebox{2}{fsGreen}{\faUserCheck}{Rate papers}{Two experts, 135 ratings, Cohen's~$\kappa{=}0.89$ (Table~\ref{tab:combined-eval})}{s3}
\stagebox{3}{fsOrange}{\faCode}{Audit code}{\auditSchemes{} releases, \auditRuns{} LLM runs each, pattern scan (\S\ref{subsec:code-audit})}{s4}
\stagebox{4}{fsRed}{\faTools}{Recommend}{Controls outside the model, mapped to Rule 15c3-5 and RTS~6 (\S\ref{sec:recommendations})}{s5}
\stagebox{5}{fsGray}{\faGlobeAmericas}{Generalize}{Other domains, cascades and worms, 14 open problems (\S\ref{sec:beyond}--\S\ref{sec:open})}{s6}
\foreach \a/\b/\c in {s1/s2/fsBlue, s2/s3/fsPurple, s3/s4/fsGreen, s4/s5/fsOrange, s5/s6/fsRed}{
  \draw[flow=\c] (\a.east) -- (\b.west);
}
\node[draw=fsGray, dashed, line width=0.7pt, rounded corners=4pt, fill=white, text width=5.4cm, align=left, inner sep=3pt, anchor=north] (llm) at ($(s3.south)+(0,-0.45)$) {\textcolor{fsGray}{\faRobot}\ \textbf{LLM-based assessment, comparison only:} disagrees with the experts on 24 of 45 cells (App.~\ref{appendix:llm_analysis})};
\draw[flow=fsGray, dashed] (llm.north) -- (s3.south);
\end{tikzpicture}
\caption{Overview of the \frameworkShort{} pipeline. Two human experts assign the paper-level ratings, an LLM-based assessment serves only as a comparison, and three independent audit runs check the ratings of the seven open-source schemes against their code. Sections~\ref{sec:beyond}--\ref{sec:open} carry the findings beyond trading.}
\label{fig:farsight-overview}
\end{figure*}


==> figures/general_model.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  plane/.style={draw=#1, line width=0.8pt, rounded corners=4pt, fill=#1!7},
  card/.style={draw=#1!70, rounded corners=3pt, fill=white, line width=0.6pt, align=left, inner sep=3pt},
  badge/.style={fill=#1, text=white, rounded corners=2pt, font=\footnotesize\bfseries, inner sep=1.4pt},
  ttl/.style={font=\small\bfseries, text=#1},
  flow/.style={-{Stealth[length=2.6mm]}, line width=1.1pt, draw=#1},
  phase/.style={draw=fsGreen, fill=fsGreenL, rounded corners=3pt, line width=0.6pt, minimum height=0.95cm, align=center, text width=3.65cm, inner sep=2pt}
]
\fill[plane=fsBlue] (0,1.75) rectangle (3.45,5.65);
\node[ttl=fsBlue, anchor=north west] at (0.12,5.58) {Information plane};
\node[badge=fsOrange, anchor=north east] at (3.37,5.58) {S1};
\node[anchor=north west, align=left, text width=3.2cm] at (0.12,5.08) {%
\faNewspaper\ news, filings, feeds\\[2pt]
\faFileMedical\ records, scans, notes\\[2pt]
\faGavel\ briefs, productions\\[2pt]
\faCode\ issues, docs, tool specs\\[2pt]
\faGlobe\ web pages, social posts};

\fill[plane=fsPurple] (4.2,1.75) rectangle (8.95,5.65);
\node[ttl=fsPurple, anchor=north west] at (4.32,5.58) {Agent (control plane)};
\node[anchor=north east, text=fsPurple] at (8.85,5.6) {\Large\faRobot};
\node[card=fsPurple, text width=4.25cm, anchor=north west] (ins) at (4.35,4.95) {\textbf{Instructions and context}\hfill\tikz[baseline=-0.6ex]\node[badge=fsOrange]{S2.1};\\ untrusted text can act as a command};
\node[card=fsPurple, text width=4.25cm, anchor=north west] (tools) at (4.35,3.85) {\textbf{Tools}\hfill\tikz[baseline=-0.6ex]\node[badge=fsOrange]{S2.2};\\ order entry, e-filing, shell, payments};
\node[card=fsPurple, text width=4.25cm, anchor=north west] (mem) at (4.35,2.75) {\textbf{Memory}\hfill\tikz[baseline=-0.6ex]\node[badge=fsOrange]{S2.3};\\ reflections, notebooks, clause banks};

\fill[draw=fsGreen, fill=fsGreenL, line width=0.8pt, rounded corners=3pt] (9.3,1.75) rectangle (10.3,5.65);
\node[text=fsGreen, align=center] at (9.8,5.05) {\Large\faIcon{shield-alt}};
\node[text=fsGreen, align=center, font=\footnotesize\bfseries] at (9.8,3.7) {\rotatebox{90}{hard limits}};
\node[badge=fsGreen] at (9.8,2.2) {R2/R3};

\fill[plane=fsRed] (10.65,1.75) rectangle (13.5,5.65);
\node[ttl=fsRed, anchor=north west] at (10.77,5.58) {Actuation};
\node[anchor=north west, align=left, text width=2.65cm] at (10.77,5.08) {%
\faDollarSign\ orders\\[2pt]
\faPills\ prescriptions\\[2pt]
\faFileSignature\ filings\\[2pt]
\faCodeBranch\ commits, packages\\[2pt]
\faCoins\ transfers};

\fill[plane=fsGray] (14.25,1.75) rectangle (17.65,5.65);
\node[ttl=fsGray, anchor=north west] at (14.37,5.58) {Shared environment};
\node[anchor=north west, align=left, text width=3.15cm] at (14.37,5.08) {%
\faChartLine\ market prices\\[2pt]
\faHospital\ health record\\[2pt]
\faBalanceScale\ case law\\[2pt]
\faDatabase\ repos, ledgers\\[2pt]
\faUsers\ other agents read it};

\draw[flow=fsBlue] (3.45,3.7) -- node[above, font=\footnotesize, text=fsBlue]{reads} (4.2,3.7);
\draw[flow=fsPurple] (8.95,3.7) -- (9.3,3.7);
\draw[flow=fsGreen] (10.3,3.7) -- (10.65,3.7);
\draw[flow=fsRed] (13.5,3.7) -- node[above, font=\footnotesize, text=fsRed]{acts} (14.25,3.7);
\draw[flow=fsOrange, rounded corners=6pt] (15.95,5.65) -- (15.95,6.45) -- (2.5,6.45) -- (2.5,5.65);
\node[anchor=south, inner sep=2pt, text=fsOrange, font=\footnotesize\bfseries] at (9.15,6.5) {S3: what one agent writes, other agents read as input};
\node[text=fsRed, font=\Large] (adv) at (0.55,6.45) {\faUserSecret};
\node[text=fsRed, anchor=west, font=\footnotesize] at (0.85,6.45) {adversary};
\draw[flow=fsRed, dashed] (0.55,6.15) -- (0.55,5.65);

\node[phase, anchor=west] (r1) at (0,0.55) {\textbf{R1 Detect}\\early warning of abnormal states};
\node[phase, anchor=west] (r2) at (4.63,0.55) {\textbf{R2 Respond}\\interrupt without model inference};
\node[phase, anchor=west] (r3) at (9.27,0.55) {\textbf{R3 Contain}\\hard limits outside the model};
\node[phase, anchor=west] (r4) at (13.9,0.55) {\textbf{R4 Recover}\\replay, quarantine, recalibrate};
\draw[flow=fsGreen] (r1.east) -- (r2.west);
\draw[flow=fsGreen] (r2.east) -- (r3.west);
\draw[flow=fsGreen] (r3.east) -- (r4.west);
\end{tikzpicture}
\caption{\frameworkShort{} as a domain-independent threat model. An agent reads an information plane that adversaries can write (S1), decides with instructions, tools, and memory (S2.1--S2.3), acts through limits that should sit outside the model (R2/R3), and writes into a shared environment that other agents read (S3). The resilience band (R1--R4) describes the whole loop under a hostile environment. Each plane lists one example per domain: trading, healthcare, law, software, and the open web.}
\label{fig:general-model}
\end{figure*}


==> figures/option_order.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  ticket/.style={draw=#1, line width=0.8pt, rounded corners=4pt, fill=white},
  head/.style={fill=#1, rounded corners=3pt},
  field/.style={draw=#1, fill=#1!9, rounded corners=2.5pt, line width=0.6pt},
  cost/.style={-{Stealth[length=2.3mm]}, line width=0.8pt, draw=#1}
]
\draw[ticket=fsGray] (0,1.0) rectangle (4.4,5.2);
\fill[head=fsGray!18] (0.08,4.62) rectangle (4.32,5.12);
\node[anchor=west, font=\footnotesize\bfseries] at (0.2,4.87) {\faFileInvoiceDollar\ \ Stock order};
\draw[field=fsBlue] (0.15,3.85) rectangle (4.25,4.4);
\node[anchor=west, font=\footnotesize\bfseries, text=fsBlue] at (0.25,4.125) {Direction};
\node[anchor=east] at (4.15,4.125) {buy or sell};
\draw[field=fsGray] (0.15,3.17) rectangle (4.25,3.72);
\node[anchor=west, font=\footnotesize\bfseries, text=fsGray] at (0.25,3.445) {Size};
\node[anchor=east] at (4.15,3.445) {shares};
\node[anchor=north west, text width=3.95cm, align=left] at (0.2,2.95) {Worst case: the wrong direction. A loss without bound needs an explicit short, the decision that risk checks already watch.};
\fill[fsBlue] (0.15,0.55) rectangle (0.4,0.8);
\node[anchor=west] at (0.45,0.675) {checked by direction-based tests};
\fill[fsRed] (0.15,0.12) rectangle (0.4,0.37);
\node[anchor=west] at (0.45,0.245) {corruptible with the right direction};

\draw[ticket=fsGray] (5.0,0.3) rectangle (10.6,5.2);
\fill[head=fsGray!18] (5.08,4.62) rectangle (10.52,5.12);
\node[anchor=west, font=\footnotesize\bfseries] at (5.2,4.87) {\faFileContract\ \ Options order};
\foreach \y/\c/\a/\b in {
  3.85/fsBlue/Direction/{call or put, long or short},
  3.17/fsRed/Strike/{sets the breakeven},
  2.49/fsRed/Expiry/{sets the deadline},
  1.81/fsRed/{Implied volatility}/{sets the price paid},
  1.13/fsRed/Legs/{set the maximum loss},
  0.45/fsGray/Size/{contracts}}
{
  \draw[field=\c] (5.15,\y) rectangle (10.45,\y+0.55);
  \node[anchor=west, font=\footnotesize\bfseries, text=\c] at (5.25,\y+0.275) {\a};
  \node[anchor=east] at (10.35,\y+0.275) {\b};
}

\node[anchor=west, font=\footnotesize\bfseries] at (11.25,4.87) {With the direction still correct};
\draw[cost=fsGreen] (10.6,4.125) -- (11.25,4.125);
\node[anchor=west, text=fsGreen] at (11.3,4.125) {\faCheckCircle\ a direction check passes};
\foreach \y/\t in {
  3.445/{the move never reaches the breakeven},
  2.765/{the catalyst arrives after expiry},
  2.085/{volatility collapses after the event},
  1.405/{a \$400 cap becomes \$9{,}900, or none}}
{
  \draw[cost=fsRed] (10.6,\y) -- (11.25,\y);
  \node[anchor=west, text=fsRed] at (11.3,\y) {\t};
}
\draw[cost=fsPurple] (10.6,0.725) -- (11.25,0.725);
\node[anchor=west, text=fsPurple] at (11.3,0.725) {\faUserSecret\ a counterparty fills the visible order};
\end{tikzpicture}
\caption{An options order carries five decisions where a stock order carries one. An attacker can corrupt four of them (red) without touching the direction the agent chose, so a check that compares the order's direction with the agent's own analysis passes while the strike, expiry, volatility, or legs carry the loss. In a thin contract, the order itself can reveal the agent to a counterparty who trades against it.}
\label{fig:option-order}
\end{figure*}


==> figures/payoff.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.45cm},
  scale only axis, width=6.55cm, height=2.1cm,
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  title style={font=\footnotesize\bfseries, yshift=-4pt},
  axis lines=left,
  every axis plot/.append style={line width=1.0pt},
  xlabel style={font=\footnotesize, yshift=3pt}, ylabel style={font=\footnotesize, yshift=-4pt},
]
\nextgroupplot[title={(a) One leg dropped}, xlabel={Stock price at expiry (\$)},
  ylabel={P\&L per contract (\$)}, xmin=0, xmax=112, ymin=-10.6, ymax=2.0,
  xtick={0,50,100},
  ytick={-10,-5,0}, yticklabels={$-$10k,$-$5k,0}]
\addplot[name path=NK, color=okverm] coordinates {(0,-9.9) (100,0.1) (112,0.1)};
\addplot[name path=SP, color=okblue, line width=1.3pt] coordinates {(0,-0.4) (95,-0.4) (100,0.1) (112,0.1)};
\addplot[fill=okverm!16, draw=none, forget plot] fill between[of=SP and NK, soft clip={domain=0:95}];
\node[font=\footnotesize, text=okblue, anchor=south west, align=left, inner sep=1pt] at (axis cs:3,-0.1) {spread: max loss \$400};
\node[font=\footnotesize, text=okverm, anchor=south east, align=right, inner sep=1pt] at (axis cs:111,-10.3) {long put dropped:\\ max loss \$9{,}900\\ (25$\times$)};
\nextgroupplot[title={(b) Volatility collapse}, xlabel={Stock price after the event (\$)},
  ylabel={P\&L per share (\$)}, xmin=90, xmax=120, ymin=-10, ymax=10,
  xtick={90,100,110,120}, ytick={-10,-5,0,5,10}]
\addplot[name path=CR, color=okverm] coordinates {(90.00,-8.932) (90.50,-8.893) (91.00,-8.848) (91.50,-8.796) (92.00,-8.738) (92.50,-8.671) (93.00,-8.595) (93.50,-8.511) (94.00,-8.416) (94.50,-8.311) (95.00,-8.194) (95.50,-8.066) (96.00,-7.926) (96.50,-7.773) (97.00,-7.607) (97.50,-7.427) (98.00,-7.234) (98.50,-7.026) (99.00,-6.805) (99.50,-6.569) (100.00,-6.319) (100.50,-6.055) (101.00,-5.777) (101.50,-5.485) (102.00,-5.180) (102.50,-4.861) (103.00,-4.530) (103.50,-4.186) (104.00,-3.830) (104.50,-3.463) (105.00,-3.085) (105.50,-2.697) (106.00,-2.299) (106.50,-1.891) (107.00,-1.475) (107.50,-1.051) (108.00,-0.620) (108.50,-0.181) (109.00,0.264) (109.50,0.714) (110.00,1.171) (110.50,1.632) (111.00,2.097) (111.50,2.567) (112.00,3.040) (112.50,3.517) (113.00,3.996) (113.50,4.478) (114.00,4.962) (114.50,5.449) (115.00,5.937) (115.50,6.427) (116.00,6.918) (116.50,7.411) (117.00,7.905) (117.50,8.399) (118.00,8.894) (118.50,9.390) (119.00,9.887) (119.50,10.384) (120.00,10.882)};
\addplot[color=okblue, dashed] coordinates {(90.00,-4.692) (90.50,-4.509) (91.00,-4.322) (91.50,-4.129) (92.00,-3.932) (92.50,-3.731) (93.00,-3.524) (93.50,-3.313) (94.00,-3.098) (94.50,-2.878) (95.00,-2.653) (95.50,-2.423) (96.00,-2.189) (96.50,-1.951) (97.00,-1.707) (97.50,-1.459) (98.00,-1.207) (98.50,-0.950) (99.00,-0.689) (99.50,-0.423) (100.00,-0.153) (100.50,0.122) (101.00,0.401) (101.50,0.684) (102.00,0.972) (102.50,1.264) (103.00,1.560) (103.50,1.860) (104.00,2.164) (104.50,2.473) (105.00,2.785) (105.50,3.102) (106.00,3.422) (106.50,3.746) (107.00,4.075) (107.50,4.407) (108.00,4.742) (108.50,5.082) (109.00,5.425) (109.50,5.771) (110.00,6.121) (110.50,6.475) (111.00,6.832) (111.50,7.193) (112.00,7.556) (112.50,7.923) (113.00,8.294) (113.50,8.667) (114.00,9.044) (114.50,9.423) (115.00,9.806) (115.50,10.191) (116.00,10.580) (116.50,10.971) (117.00,11.365) (117.50,11.762) (118.00,12.161) (118.50,12.563) (119.00,12.968) (119.50,13.375) (120.00,13.784)};
\addplot[name path=ZERO, draw=none, forget plot] coordinates {(90,0) (120,0)};
\addplot[fill=okorange!45, draw=none, forget plot] fill between[of=CR and ZERO, soft clip={domain=100:108.70}];
\draw[black!45, line width=0.4pt] (axis cs:90,0) -- (axis cs:120,0);
\draw[dashed, black!45, line width=0.5pt] (axis cs:100,-6.32) -- (axis cs:100,10);
\node[font=\footnotesize, text=okblue, anchor=south east, inner sep=1pt] at (axis cs:107.3,5.6) {IV held};
\node[font=\footnotesize, text=okverm, anchor=north west, inner sep=1pt] at (axis cs:114.2,3.4) {IV falls};
\node[font=\footnotesize, text=black!85, anchor=north west, inner sep=0.5pt] at (axis cs:100.6,-7.2) {stock up, losing};
\draw[black!60, line width=0.4pt, -{Stealth[length=3pt]}] (axis cs:104.2,-7.1) -- (axis cs:104.2,-2.6);
\draw[black!60, line width=0.4pt, -{Stealth[length=3pt]}] (axis cs:112.6,-2.3) -- (axis cs:108.9,-0.3);
\node[font=\footnotesize, text=black!75, anchor=north east, align=right, inner sep=1pt] at (axis cs:119.6,-2.4) {breakeven\\ +8.7\%};
\end{groupplot}
\end{tikzpicture}
\caption{Losing money while the direction stays correct. (a)~A bull put spread (short 100 put, long 95 put, \$1.00 net credit) can lose at most \$400 per contract. Without its long put, the same view can lose \$9{,}900, and the shading marks the loss that the missing leg would have bounded. (b)~A 30-day at-the-money call bought at 80\% implied volatility before a scheduled event loses money once implied volatility drops to 25\%, unless the stock gains more than 8.7\%. The shaded band marks a correct directional view that still loses. Black--Scholes values with illustrative parameters~\cite{black1973pricing,hull1997options}.}
\label{fig:payoff}
\end{figure}


==> figures/timeline.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  ev/.style={draw=#1, fill=#1!8, rounded corners=3pt, line width=0.6pt, align=center, text width=2.6cm, inner sep=2.5pt, minimum height=1.25cm},
  yr/.style={fill=#1, text=white, font=\footnotesize\bfseries, rounded corners=2pt, inner sep=1.5pt},
  stem/.style={draw=#1, line width=0.7pt}
]
\draw[line width=1.6pt, draw=fsGray!60, -{Stealth[length=3mm]}] (0.0,0) -- (17.2,0);
\foreach \x/\y/\c/\t/\s in {
  1.40/1988/fsPurple/{Morris worm\\exploits bugs, spreads in hours}/1,
  3.43/1991/fsPurple/{Epidemic model\\of computer viruses}/-1,
  5.46/2003/fsPurple/{Slammer infects\\most hosts in minutes}/1,
  7.49/2010/fsRed/{Flash Crash\\automated traders amplify a shock}/-1,
  9.52/2012/fsRed/{Knight Capital\\dormant code, \$460M lost}/1,
  11.55/2013/fsRed/{AP Twitter hack\\one false tweet, \$136B}/-1,
  13.58/2023/fsOrange/{Indirect prompt\\injection in LLM apps}/1,
  15.61/2024/fsOrange/{Morris~II, Agent Smith\\self-replicating prompts}/-1}
{
  \draw[stem=\c] (\x,0) -- (\x,{0.55*\s});
  \fill[\c] (\x,0) circle (2.2pt);
  \node[yr=\c] at (\x,{0.0-0.32*\s}) {\y};
  \node[ev=\c, anchor={\ifnum\s=1 south\else north\fi}] at (\x,{0.55*\s}) {\t};
}
\node[anchor=west, text=fsPurple, font=\footnotesize\bfseries] at (0.1,-2.55) {\rule{8pt}{8pt}~classic worms};
\node[anchor=west, text=fsRed, font=\footnotesize\bfseries] at (3.6,-2.55) {\rule{8pt}{8pt}~market cascades};
\node[anchor=west, text=fsOrange, font=\footnotesize\bfseries] at (7.4,-2.55) {\rule{8pt}{8pt}~LLM agent attacks};
\end{tikzpicture}
\caption{Three lineages of propagating failure converge in LLM agents: classic worms~\cite{spafford1989internet,kephart1991directed,moore2003inside}, market cascades~\cite{kirilenko2017flash,sec2013matter,karppi2015hackcrash}, and attacks on LLM agents~\cite{greshake2023indirect,cohen2024here,gu2024agentsmith}. Since 2025, MCP exploits~\cite{halloran2026mcp}, code execution through multi-agent frameworks~\cite{triedman2025multi}, and public warnings from regulators~\cite{boe2026breeden,donachie2026lawmakers} have followed.}
\label{fig:timeline}
\end{figure*}

